End-to-End Guarantees for Masked Diffusion Models under Conditional Mixing

Masked diffusion models train a denoiser on masked cross-entropy and generate by unmasking many positions in parallel. Existing MDM sampling bounds assume an exact denoiser or leave its error uncontrolled while training bounds cover only the masking distribution on which the model was trained. We present an end-to-end guarantee for a learned denoiser under conditional mixing (CM): stationary sources (e.g. floored order-$r$ Markov and two-sided-Doeblin hidden-Markov sources) for which revealing distant visible tokens moves a masked token's posterior on average exponentially little in the distance with correlation length $\tau_c$. We show the empirical risk minimizer trained under any masking distribution attains per-token excess $\varepsilon'$ on that distribution from $\varepsilon'^{-\mathcal{O}(\tau_c\log|\mathcal{V}|)}$ training sequences, independent of sequence length $N$ -- one sample budget serves every decoding schedule when each schedule's denoiser is trained under its own weighting. We further show that the exponent's order $\Theta(\tau_c\log|\mathcal{V}|)$ is minimax-optimal up to constants; more efficient rates require added structure. With this, we bound the end-to-end KL as $\mathrm{KL}(\pi\Vert p_{\mathrm{alg}})\leq \varepsilon+N\varepsilon'$ under a dilated schedule of $T=\mathcal{O}(\tau_c\log(N|\mathcal{V}|/\varepsilon))$ denoising steps versus $\Omega(N)$ steps for a fixed random order on an explicit CM source. Finally, we show that block-autoregressive samplers chain across blocks with no added error and that a $\Lambda$-looped order-$r$ message-passing class on order-$r$ sources achieves polynomial sample complexity, with approximation error improving per loop until saturation at $\Lambda r\approx \tau_c\log(1/\varepsilon')$. Experiments on released and retrained models support our results' qualitative predictions.

==> figs/fig1_combined.tex <==
\providecolor{C0}{HTML}{0072B2}\providecolor{C1}{HTML}{D55E00}\providecolor{C2}{HTML}{009E73}%
\noindent
\begin{minipage}[t]{0.325\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[width=0.70\linewidth,height=0.70\linewidth,scale only axis,xmode=log,log basis x=2,xtick={1,4,16,64,256},xticklabels={1,4,16,64,256},x tick label style={font=\fontsize{7}{8}\selectfont},y tick label style={font=\fontsize{7}{8}\selectfont},label style={font=\fontsize{7}{8}\selectfont},legend columns=1,legend style={font=\fontsize{6}{7}\selectfont,draw=none,fill=none,inner sep=1pt,at={(0.99,0.01)},anchor=south east},legend image post style={xscale=0.5},legend cell align=left,xlabel={decoding steps $T$},ylabel={NLL (nats/token)},ymin=0.0,ymax=8.7,tick align=outside,xtick pos=bottom,ytick pos=left]
\fill[black!8] (axis cs:8,0.0) rectangle (axis cs:32,8.7);
\draw[gray,thick] (axis cs:16,0.0) -- (axis cs:16,8.7);
\addplot[name path=dilL,draw=none,forget plot] table[x=b,y=dil_lo] {results/steps_quality.csv};
\addplot[name path=dilH,draw=none,forget plot] table[x=b,y=dil_hi] {results/steps_quality.csv};
\addplot[C0,opacity=0.18,forget plot] fill between[of=dilL and dilH];
\addplot[C0,mark=*,mark size=1pt,thick] table[x=b,y=dil_nll] {results/steps_quality.csv};
\addlegendentry{dilated}
\addplot[name path=rndL,draw=none,forget plot] table[x=b,y=rnd_lo] {results/steps_quality.csv};
\addplot[name path=rndH,draw=none,forget plot] table[x=b,y=rnd_hi] {results/steps_quality.csv};
\addplot[C1,opacity=0.18,forget plot] fill between[of=rndL and rndH];
\addplot[C1,mark=*,mark size=1pt,thick] table[x=b,y=rnd_nll] {results/steps_quality.csv};
\addlegendentry{random}
\addplot[name path=conL,draw=none,forget plot] table[x=b,y=con_lo] {results/steps_quality.csv};
\addplot[name path=conH,draw=none,forget plot] table[x=b,y=con_hi] {results/steps_quality.csv};
\addplot[C2,opacity=0.18,forget plot] fill between[of=conL and conH];
\addplot[C2,mark=*,mark size=1pt,thick] table[x=b,y=con_nll] {results/steps_quality.csv};
\addlegendentry{confidence}
\end{axis}\end{tikzpicture}
\end{minipage}%


==> figs/forward_ce.tex <==
\providecolor{C0}{HTML}{0072B2}\providecolor{C1}{HTML}{D55E00}\providecolor{C2}{HTML}{009E73}

\begin{tikzpicture}
\begin{axis}[width=0.40\columnwidth,height=0.26\columnwidth,scale only axis,xmode=log,log basis x=2,xtick={1,2,4,8,16,32,64,128},xticklabels={1,2,4,8,16,32,64,128},x tick label style={font=\fontsize{8}{9}\selectfont},y tick label style={font=\fontsize{8}{9}\selectfont},label style={font=\fontsize{8}{9}\selectfont},legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=none,at={(0.97,0.97)},anchor=north east},legend cell align=left,xlabel={decoding steps $T$ (spacing $b$)},ylabel={teacher-forced CE (nats/token)},tick align=outside,xtick pos=bottom,ytick pos=left]
\addplot[name path=releaseddL,draw=none,forget plot] coordinates {(1,7.51912) (2,4.62294) (4,3.67225) (8,3.34963) (16,3.22719) (24,3.21017) (32,3.19737) (48,3.20337) (64,3.18632) (96,3.19620) (128,3.19174)};
\addplot[name path=releaseddH,draw=none,forget plot] coordinates {(1,7.59417) (2,4.68663) (4,3.73381) (8,3.41225) (16,3.29050) (24,3.27211) (32,3.26240) (48,3.26609) (64,3.25004) (96,3.26022) (128,3.25508)};
\addplot[C0,opacity=0.15,forget plot] fill between[of=releaseddL and releaseddH];
\addplot[C0,mark=*,mark size=1pt,thick] coordinates {(1,7.55596) (2,4.65383) (4,3.70305) (8,3.38114) (16,3.25972) (24,3.24139) (32,3.23047) (48,3.23528) (64,3.21888) (96,3.22853) (128,3.22344)};

\addplot[name path=dilated_ftdL,draw=none,forget plot] coordinates {(1,7.52216) (2,4.60260) (4,3.65456) (8,3.34058) (16,3.22334) (24,3.19465) (32,3.18050) (48,3.16749) (64,3.16212) (96,3.15824) (128,3.15577)};
\addplot[name path=dilated_ftdH,draw=none,forget plot] coordinates {(1,7.59466) (2,4.66337) (4,3.71395) (8,3.40076) (16,3.28594) (24,3.25634) (32,3.24253) (48,3.23057) (64,3.22470) (96,3.22099) (128,3.21895)};
\addplot[C0!55!black,opacity=0.15,forget plot] fill between[of=dilated_ftdL and dilated_ftdH];
\addplot[C0!55!black,densely dotted,mark=*,mark size=1pt,thick] coordinates {(1,7.55749) (2,4.63289) (4,3.68465) (8,3.37077) (16,3.25597) (24,3.22633) (32,3.21211) (48,3.19981) (64,3.19444) (96,3.19028) (128,3.18845)};

\addplot[name path=uniform_controldL,draw=none,forget plot] coordinates {(1,7.51767) (2,4.58736) (4,3.63420) (8,3.31716) (16,3.19865) (24,3.16895) (32,3.15419) (48,3.14107) (64,3.13485) (96,3.13149) (128,3.12843)};
\addplot[name path=uniform_controldH,draw=none,forget plot] coordinates {(1,7.59419) (2,4.64913) (4,3.69382) (8,3.37742) (16,3.26067) (24,3.23105) (32,3.21631) (48,3.20377) (64,3.19761) (96,3.19343) (128,3.19152)};
\addplot[C2,opacity=0.15,forget plot] fill between[of=uniform_controldL and uniform_controldH];
\addplot[C2,mark=*,mark size=1pt,thick] coordinates {(1,7.55555) (2,4.61769) (4,3.66448) (8,3.34731) (16,3.23091) (24,3.20057) (32,3.18623) (48,3.17359) (64,3.16744) (96,3.16356) (128,3.16102)};

\addplot[C1,dashed,mark=o,mark size=1pt] coordinates {(1,7.55596) (2,5.20971) (4,4.19220) (8,3.70760) (16,3.48190) (24,3.40930) (32,3.37569) (48,3.33943) (64,3.32367) (96,3.29198) (128,3.28638)};

\legend{released (dilated),dilated-ft (dilated),uniform-control (dilated),released (random)}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=0.40\columnwidth,height=0.26\columnwidth,scale only axis,xmode=log,log basis x=2,xtick={8,16,32,64,128},xticklabels={8,16,32,64,128},xmin=6,xmax=150,ymin=3.1,ymax=3.75,x tick label style={font=\fontsize{8}{9}\selectfont},y tick label style={font=\fontsize{8}{9}\selectfont},label style={font=\fontsize{8}{9}\selectfont},legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=none,at={(0.97,0.97)},anchor=north east},legend cell align=left,xlabel={decoding steps $T$ (spacing $b$)},ylabel={},tick align=outside,xtick pos=bottom,ytick pos=left]
\addplot[name path=releaseddL,draw=none,forget plot] coordinates {(1,7.51912) (2,4.62294) (4,3.67225) (8,3.34963) (16,3.22719) (24,3.21017) (32,3.19737) (48,3.20337) (64,3.18632) (96,3.19620) (128,3.19174)};
\addplot[name path=releaseddH,draw=none,forget plot] coordinates {(1,7.59417) (2,4.68663) (4,3.73381) (8,3.41225) (16,3.29050) (24,3.27211) (32,3.26240) (48,3.26609) (64,3.25004) (96,3.26022) (128,3.25508)};
\addplot[C0,opacity=0.15,forget plot] fill between[of=releaseddL and releaseddH];
\addplot[C0,mark=*,mark size=1pt,thick] coordinates {(1,7.55596) (2,4.65383) (4,3.70305) (8,3.38114) (16,3.25972) (24,3.24139) (32,3.23047) (48,3.23528) (64,3.21888) (96,3.22853) (128,3.22344)};

\addplot[name path=dilated_ftdL,draw=none,forget plot] coordinates {(1,7.52216) (2,4.60260) (4,3.65456) (8,3.34058) (16,3.22334) (24,3.19465) (32,3.18050) (48,3.16749) (64,3.16212) (96,3.15824) (128,3.15577)};
\addplot[name path=dilated_ftdH,draw=none,forget plot] coordinates {(1,7.59466) (2,4.66337) (4,3.71395) (8,3.40076) (16,3.28594) (24,3.25634) (32,3.24253) (48,3.23057) (64,3.22470) (96,3.22099) (128,3.21895)};
\addplot[C0!55!black,opacity=0.15,forget plot] fill between[of=dilated_ftdL and dilated_ftdH];
\addplot[C0!55!black,densely dotted,mark=*,mark size=1pt,thick] coordinates {(1,7.55749) (2,4.63289) (4,3.68465) (8,3.37077) (16,3.25597) (24,3.22633) (32,3.21211) (48,3.19981) (64,3.19444) (96,3.19028) (128,3.18845)};

\addplot[name path=uniform_controldL,draw=none,forget plot] coordinates {(1,7.51767) (2,4.58736) (4,3.63420) (8,3.31716) (16,3.19865) (24,3.16895) (32,3.15419) (48,3.14107) (64,3.13485) (96,3.13149) (128,3.12843)};
\addplot[name path=uniform_controldH,draw=none,forget plot] coordinates {(1,7.59419) (2,4.64913) (4,3.69382) (8,3.37742) (16,3.26067) (24,3.23105) (32,3.21631) (48,3.20377) (64,3.19761) (96,3.19343) (128,3.19152)};
\addplot[C2,opacity=0.15,forget plot] fill between[of=uniform_controldL and uniform_controldH];
\addplot[C2,mark=*,mark size=1pt,thick] coordinates {(1,7.55555) (2,4.61769) (4,3.66448) (8,3.34731) (16,3.23091) (24,3.20057) (32,3.18623) (48,3.17359) (64,3.16744) (96,3.16356) (128,3.16102)};

\addplot[C1,dashed,mark=o,mark size=1pt] coordinates {(1,7.55596) (2,5.20971) (4,4.19220) (8,3.70760) (16,3.48190) (24,3.40930) (32,3.37569) (48,3.33943) (64,3.32367) (96,3.29198) (128,3.28638)};

\end{axis}
\end{tikzpicture}


==> figs/llada_mauve.tex <==
\providecolor{C0}{HTML}{0072B2}\providecolor{C1}{HTML}{D55E00}\providecolor{C2}{HTML}{009E73}%
\begin{minipage}[t]{0.325\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[width=0.74\linewidth,height=0.70\linewidth,scale only axis,xmode=log,log basis x=2,xtick={1,4,16,64},xticklabels={1,4,16,64},x tick label style={font=\fontsize{7}{8}\selectfont},y tick label style={font=\fontsize{7}{8}\selectfont},label style={font=\fontsize{7}{8}\selectfont},legend style={font=\fontsize{6}{7}\selectfont,draw=none,fill=none,at={(0.03,0.03)},anchor=south west},legend cell align=left,xlabel={decoding steps $T$},ylabel={LLaDA: NLL (nats/token)},ymin=0,ymax=6.4,tick align=outside,xtick pos=bottom,ytick pos=left]
\draw[gray,thick] (axis cs:16,0.0) -- (axis cs:16,6.4);
\addplot[name path=dilL,draw=none,forget plot] table[x=b,y=dil_lo] {results/llada.csv};
\addplot[name path=dilH,draw=none,forget plot] table[x=b,y=dil_hi] {results/llada.csv};
\addplot[C0,opacity=0.18,forget plot] fill between[of=dilL and dilH];
\addplot[C0,mark=*,mark size=1pt,thick] table[x=b,y=dil_nll] {results/llada.csv};
\addplot[name path=rndL,draw=none,forget plot] table[x=b,y=rnd_lo] {results/llada.csv};
\addplot[name path=rndH,draw=none,forget plot] table[x=b,y=rnd_hi] {results/llada.csv};
\addplot[C1,opacity=0.18,forget plot] fill between[of=rndL and rndH];
\addplot[C1,mark=*,mark size=1pt,thick] table[x=b,y=rnd_nll] {results/llada.csv};
\end{axis}\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.325\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[width=0.74\linewidth,height=0.70\linewidth,scale only axis,xmode=log,log basis x=2,xtick={1,4,16,64,256},xticklabels={1,4,16,64,256},x tick label style={font=\fontsize{7}{8}\selectfont},y tick label style={font=\fontsize{7}{8}\selectfont},label style={font=\fontsize{7}{8}\selectfont},legend style={font=\fontsize{6}{7}\selectfont,draw=none,fill=none,at={(0.97,0.97)},anchor=north east},legend cell align=left,xlabel={decoding steps $T$},ylabel={MAUVE},ymin=0.0,ymax=0.66,tick align=outside,xtick pos=bottom,ytick pos=left]
\draw[gray,thick] (axis cs:16,0.0) -- (axis cs:16,0.66);
\addplot[C0,mark=*,mark size=1pt,thick] table[x=b,y=dil_mauve] {results/mauve.csv};
\addplot[C1,mark=square*,mark size=1pt,thick] table[x=b,y=rnd_mauve] {results/mauve.csv};
\addplot[C2,mark=triangle*,mark size=1pt,thick] table[x=b,y=con_mauve] {results/mauve.csv};
\end{axis}\end{tikzpicture}
\end{minipage}%

